Efficient Test-Time Inference via Deterministic Exploration of Truncated Decoding Trees

Self-consistency boosts inference-time performance by sampling multiple reasoning traces in parallel and voting. However, in constrained domains like math and code, this strategy is compute-inefficient because it samples with replacement, repeatedly revisiting the same high-probability prefixes and duplicate completions. We propose Distinct Leaf Enumeration (DLE), a deterministic decoding method that treats truncated sampling as traversal of a pruned decoding tree and systematically enumerates distinct leaves instead of sampling with replacement. This strategy improves inference efficiency in two ways. Algorithmically, it increases coverage of the truncated search space under a fixed budget by exploring previously unvisited high-probability branches. Systemically, it reuses shared prefixes and reduces redundant token generation. Empirically, DLE explores higher-quality reasoning traces than stochastic self-consistency, yielding better performance on math, coding, and general reasoning tasks.

==> plots/schematic_early_stopping.tex <==
\begin{tikzpicture}[
  box/.style={rounded corners=2pt, inner xsep=4pt, inner ysep=2pt, align=left},
  conn/.style={line width=0.75pt, draw=black!70, line cap=round},
  font=\scriptsize,
  title/.style={font=\small\bfseries, anchor=west},
  subtitle/.style={font=\small\bfseries, anchor=west},
  wordcount/.style={font=\scriptsize, anchor=west}
]
% --- color palette (tweak as needed) ---
\colorlet{cQ}{c0!50}
\colorlet{cRed}{c6!50}
\colorlet{cOrange2}{c8!50}
\colorlet{cBlue}{c2!50}
\colorlet{cGreen}{c3!50}
\colorlet{cOrange}{c4!50}
\colorlet{cCyan}{c7!50}

% =========================
% Bottom: ELE
% =========================
% \node[subtitle] (eleTitle) at (-0.4,-3.0) {$\varepsilon$-Leaf Enumeration (ELE)};

% Left root Q
\node[box, fill=cQ] (q0) at (0,-4.15) {Q:};
\node[box, fill=cOrange, right=0pt of q0.east, anchor=west] (q01)
  {Firstly, [\dots]};

% First-level branches
\node[box, fill=cOrange, right=0pt of q01.east, anchor=west, xshift=2pt, yshift=17pt] (aTop)
  {A has $9$ books. B has twice as};
\node[box, fill=cOrange, right=0pt of q01.east, anchor=west, xshift=2pt, yshift=-17pt] (aBot2)
  {B};
\node[box, fill=cCyan, right=0pt of aBot2.east, anchor=west] (aBot)
  {has twice the number of A's books.};

% Connect root to first-level
\draw[conn] (q01.east) -- (aTop.west);
\draw[conn] (q01.east) -- (aBot2.west);

% Second-level from top branch
\node[box, fill=cOrange,   anchor=west, right=0pt of aTop.east, xshift=2pt, yshift=9pt] (tMid) {many \underline{so B has} $16$ books.};
\node[box, fill=cOrange, anchor=west, right=0pt of aTop.east, xshift=2pt, yshift=-9pt] (tAlt2) {that\vphantom{\underline{B}}};
\node[box, fill=cGreen, anchor=west, right=0pt of tAlt2.east] (tAlt) {\underline{so B has}};

\node[box, right=0pt of tAlt.east, anchor=west, xshift=2pt, draw, line width=0.5pt, inner sep=2pt] (aBoti)
  {\textbf{STOP}};

\draw[conn] (aTop.east) -- (tMid.west);
\draw[conn] (aTop.east) -- (tAlt2.west);

% Leaves from tMid
% \node[box, fill=cOrange,    anchor=west, right=0pt of tMid.east, xshift=2pt, yshift=5pt] (leafWrong) {B has 16 books.};
% \node[box, fill=cOrange2, anchor=west, right=0pt of tMid.east, xshift=2pt, yshift=-5pt] (leafCalc) {$9\times 2=18$ books.};

% \draw[conn] (tMid.east) -- (leafWrong.west);
% \draw[conn] (tMid.east) -- (leafCalc.west);

% % Second-level from bottom branch
% \node[box, fill=cCyan, anchor=west, right=0pt of aBot.east, xshift=2pt, yshift=9pt] (bMid)
%   {the number of A's books. $9\times 2=18$,};
% \node[box, fill=cBlue, anchor=west, right=0pt of aBot.east, xshift=2pt, yshift=-9pt] (bLeaf)
%   {as many books as A, so B has $9\times 2=18$ books.};

% \draw[conn] (aBot.east) -- (bMid.west);
% \draw[conn] (aBot.east) -- (bLeaf.west);


% % place labels: x from (labelx), y from each leaf
% \coordinate (labelx2) at ([xshift=6mm]leafWrong.east);
% \node[box] (l1) at (labelx2 |- leafWrong.east) {\xmark};
% \node[box] (l2) at (labelx2 |- leafCalc.east)  {\checkmark};
% \node[box] (l3) at (labelx2 |- tAlt.east) {\checkmark};
% \node[box] (l4) at (labelx2 |- bMid.east)  {\checkmark};
% \node[box] (l5) at (labelx2 |- bLeaf.east)  {\checkmark};

% \coordinate (labelx2) at ([xshift=9mm]leafWrong.east);
% \node[box] (l11) at (labelx2 |- leafWrong.east) {$17$};
% \node[box] (l21) at (labelx2 |- leafCalc.east)  {$7$};
% \node[box] (l31) at (labelx2 |- tAlt.east) {$9$};
% \node[box] (l41) at (labelx2 |- bMid.east)  {$15$};
% \node[box] (l51) at (labelx2 |- bLeaf.east)  {$16$};

% \node[wordcount] (wordcount) at (-0.4,-5.5) {Total generated word count: $64$};


% % \node[box] (l1) at ([yshift=3mm, xshift=-4mm] labelx |- r1b.east) {correct};
% \node[box] (l1) at ([yshift=3mm] labelxx |- r1b.east) {words};

\end{tikzpicture}

==> plots/schematic_probfirst_distfirst.tex <==
\begin{tikzpicture}[
  box/.style={rounded corners=2pt, inner xsep=4pt, inner ysep=2pt, align=left},
  conn/.style={line width=0.75pt, draw=black!70, line cap=round},
  font=\scriptsize,
  title/.style={font=\small\bfseries, anchor=west},
  subtitle/.style={font=\small\bfseries, anchor=west}
]
% --- color palette (tweak as needed) ---
\colorlet{cQ}{c0!50}
\colorlet{cOrange}{c6!50}
\colorlet{cRed}{c2!50}
\colorlet{cGreen}{c3!50}
\colorlet{cCyan}{c4!50}
\colorlet{cBlue}{c7!50}

\tikzset{
    tconn/.style={line width=0.75pt, draw=black!70, line cap=round, font=\tiny},
}

% =========================
% Bottom: ELE
% =========================
% \node[subtitle] (eleTitle) at (0,-2.6) {ELE};

% Left root Q
\node[box, fill=cQ] (q0) at (0,-4.15) {$Q_\varepsilon = 1$};

% First-level branches
\node[box, fill=cQ, right=0pt of q0.east, anchor=west, xshift=15pt, yshift=17pt] (aTop)
  {$Q_\varepsilon = 0.9$};
\node[box, fill=cQ, right=0pt of q0.east, anchor=west, xshift=15pt, yshift=-17pt] (aBotl)
  {$\vphantom{Q}$};
\node[box, fill=cCyan, right=0pt of aBotl.east, anchor=west] (aBot)
  {$Q_\varepsilon=0.1$};

% Connect root to first-level
\draw[tconn] (q0.east) -- node[pos=.4, above, xshift=-4pt] {$0.9$} (aTop.west);
\draw[tconn] (q0.east) -- node[pos=.4, below, xshift=-4pt] {$0.1$} (aBotl.west);

% Second-level from top branch
\node[box, fill=cQ,   anchor=west, right=0pt of aTop.east, xshift=15pt, yshift=9pt] (tMid) {$Q_\varepsilon = 0.63$};
\node[box, fill=cQ, anchor=west, right=0pt of aTop.east, xshift=15pt, yshift=-9pt] (tAltl) {$\vphantom{Q}$};

\node[box, fill=cGreen, anchor=west, right=0pt of tAltl.east] (tAlt) {$Q_\varepsilon = 0.27$};

\draw[tconn] (aTop.east) -- node[pos=.4, above, xshift=-2pt] {$0.7$}  (tMid.west);
\draw[tconn] (aTop.east) -- node[pos=.4, below, xshift=-2pt] {$0.3$}  (tAltl.west);

% Leaves from tMid
\node[box, fill=cQ,    anchor=west, right=0pt of tMid.east, xshift=15pt, yshift=5.5pt] (leafWrong) {$Q_\varepsilon = 0.504$};
\node[box, fill=cQ, anchor=west, right=0pt of tMid.east, xshift=15pt, yshift=-5.5pt] (leafCalcl) {$\vphantom{Q}$};
\node[box, fill=cOrange, anchor=west, right=0pt of leafCalcl.east] (leafCalc) {$Q_\varepsilon = 0.186$};

\draw[tconn] (tMid.east) -- node[pos=.4, above, xshift=-2pt] {$0.8$}  (leafWrong.west);
\draw[tconn] (tMid.east) -- node[pos=.4, below, xshift=-2pt] {$0.2$}  (leafCalcl.west);

% Second-level from bottom branch
\node[box, fill=cCyan, anchor=west, right=0pt of aBot.east, xshift=15pt, yshift=9pt] (bMid)
  {$Q_\varepsilon = 0.1$};
\node[box, fill=cCyan, anchor=west, right=0pt of aBot.east, xshift=15pt, yshift=-9pt] (bLeafl)
  {$\vphantom{Q}$};
\node[box, anchor=west, right=0pt of bLeafl.east] (bLeaf)
  {\textcolor{red}{\Large\xmark}};

\draw[tconn] (aBot.east) -- node[pos=.4, above, xshift=-2pt] {$0.95$} (bMid.west);
\draw[tconn] (aBot.east) -- node[pos=.4, below, xshift=-2pt] {$0.05$} (bLeafl.west);

% place labels: x from (labelx), y from each leaf
\coordinate (labelx) at ([xshift=6mm]leafWrong.east);
\node[box] (l1) at (labelx |- leafWrong.east) {$L_1$};
\node[box] (l2) at (labelx |- leafCalc.east)  {$L_2$};
\node[box] (l3) at (labelx |- tAlt.east) {$L_3$};
\node[box] (l4) at (labelx |- bMid.east)  {$L_4$};
\node[box] (l5) at (labelx |- bLeaf.east)  {$L_5$};


\end{tikzpicture}

==> plots/schematic_self_consistency_dle.tex <==
\begin{tikzpicture}[
  box/.style={rounded corners=2pt, inner xsep=4pt, inner ysep=2pt, align=left},
  conn/.style={line width=0.75pt, draw=black!70, line cap=round},
  font=\scriptsize,
  title/.style={font=\small\bfseries, anchor=west},
  subtitle/.style={font=\small\bfseries, anchor=west},
  wordcount/.style={font=\scriptsize, anchor=west}
]
% --- color palette (tweak as needed) ---
\colorlet{cQ}{c0!50}
\colorlet{cOrange}{c6!50}
\colorlet{cOrange2}{c8!50}
\colorlet{cRed}{c2!50}
\colorlet{cGreen}{c3!50}
\colorlet{cCyan}{c4!50}
\colorlet{cBlue}{c7!50}

% =========================
% Top: Self-consistency
% =========================
\node[title] (scTitle) at (-0.4,0) {Self-consistency};

% Row 1
\node[box, fill=cQ]      (q1)  at (0,-0.5) {Q:};
\node[box, fill=cOrange, right=0pt of q1.east, xshift=5pt, anchor=west] (r1a)
  {A has 9 books. B has twice as};
\node[box, fill=cRed, right=0pt of r1a] (r1b)
  {many, so B has 16 books.};

% Row 2
\node[box, fill=cQ]      (q2)  at (0,-0.9) {Q:};
\node[box, fill=cOrange, right=0pt of q2.east, xshift=5pt, anchor=west] (r2a)
  {A has 9 books. B has twice as};
\node[box, fill=cRed, right=0pt of r2a] (r2b)
  {many, so B has 16 books.};

% Row 3
\node[box, fill=cQ]      (q3)  at (0,-1.3) {Q:};
\node[box, fill=cOrange, right=0pt of q3.east, xshift=5pt, anchor=west] (r3a)
  {A has 9 books. B has twice as};
\node[box, fill=cRed, right=0pt of r3a] (r3b)
  {many, so B has 16 books.};

% Row 4
\node[box, fill=cQ]      (q4)  at (0,-1.7) {Q:};
\node[box, fill=cOrange, right=0pt of q4.east, xshift=5pt, anchor=west] (r4a)
  {A has 9 books. B has twice as};
\node[box, fill=cGreen, right=0pt of r4a] (r4b)
  {that, so $9\times 2=18$.};

% Row 5
\node[box, fill=cQ]      (q5)  at (0,-2.1) {Q:};
\node[box, fill=cCyan, right=0pt of q5.east, xshift=5pt, anchor=west] (r5a)
  {B has twice the number of A's books. $9\times 2=18$.};

% =========================
% Bottom: ELE
% =========================
\node[wordcount] (wordcount) at (-0.4,-2.5) {Total tokens generated: $84$};
\node[subtitle] (eleTitle) at (-0.4,-3.0) {Distinct Leaf Enumeration (DLE)};

% Left root Q
\node[box, fill=cQ] (q0) at (0,-4.5) {Q:};

% First-level branches
\node[box, fill=cOrange, right=0pt of q0.east, anchor=west, xshift=2pt, yshift=17pt] (aTop)
  {A has 9 books. B has twice as};
\node[box, fill=cCyan, right=0pt of q0.east, anchor=west, xshift=2pt, yshift=-17pt] (aBot)
  {B has twice};

% Connect root to first-level
\draw[conn] (q0.east) -- (aTop.west);
\draw[conn] (q0.east) -- (aBot.west);

% Second-level from top branch
\node[box, fill=cRed,   anchor=west, right=0pt of aTop.east, xshift=2pt, yshift=9pt] (tMid) {many, so};
\node[box, fill=cGreen, anchor=west, right=0pt of aTop.east, xshift=2pt, yshift=-9pt] (tAlt) {that, so $9\times 2=18$.};

\draw[conn] (aTop.east) -- (tMid.west);
\draw[conn] (aTop.east) -- (tAlt.west);

% Leaves from tMid
\node[box, fill=cRed,    anchor=west, right=0pt of tMid.east, xshift=2pt, yshift=5pt] (leafWrong) {B has 16 books.};
\node[box, fill=cOrange2, anchor=west, right=0pt of tMid.east, xshift=2pt, yshift=-5pt] (leafCalc) {$9\times 2=18$ books.};

\draw[conn] (tMid.east) -- (leafWrong.west);
\draw[conn] (tMid.east) -- (leafCalc.west);

% Second-level from bottom branch
\node[box, fill=cCyan, anchor=west, right=0pt of aBot.east, xshift=2pt, yshift=9pt] (bMid)
  {the number of A's books. $9\times 2=18$,};
\node[box, fill=cBlue, anchor=west, right=0pt of aBot.east, xshift=2pt, yshift=-9pt] (bLeaf)
  {as many books as A, so B has $9\times 2=18$ books.};

\draw[conn] (aBot.east) -- (bMid.west);
\draw[conn] (aBot.east) -- (bLeaf.west);

% place labels: x from (labelx), y from each leaf
\coordinate (labelx) at ([xshift=6mm]leafWrong.east);
\node[box] (l1) at (labelx |- r1b.east) {\xmark};
\node[box] (l2) at (labelx |- r2b.east) {\xmark};
\node[box] (l3) at (labelx |- r3b.east) {\xmark};
\node[box] (l4) at (labelx |- r4b.east) {\checkmark};
\node[box] (l5) at (labelx |- r5a.east) {\checkmark};

\coordinate (labelxx) at ([xshift=9mm]leafWrong.east);
\node[box] (l12) at (labelxx |- r1b.east) {$17$};
\node[box] (l22) at (labelxx |- r2b.east) {$17$};
\node[box] (l32) at (labelxx |- r3b.east) {$17$};
\node[box] (l42) at (labelxx |- r4b.east) {$18$};
\node[box] (l52) at (labelxx |- r5a.east) {$15$};


% place labels: x from (labelx), y from each leaf
\coordinate (labelx2) at ([xshift=6mm]leafWrong.east);
\node[box] (l1) at (labelx2 |- leafWrong.east) {\xmark};
\node[box] (l2) at (labelx2 |- leafCalc.east)  {\checkmark};
\node[box] (l3) at (labelx2 |- tAlt.east) {\checkmark};
\node[box] (l4) at (labelx2 |- bMid.east)  {\checkmark};
\node[box] (l5) at (labelx2 |- bLeaf.east)  {\checkmark};

\coordinate (labelx2) at ([xshift=9mm]leafWrong.east);
\node[box] (l11) at (labelx2 |- leafWrong.east) {$17$};
\node[box] (l21) at (labelx2 |- leafCalc.east)  {$7$};
\node[box] (l31) at (labelx2 |- tAlt.east) {$9$};
\node[box] (l41) at (labelx2 |- bMid.east)  {$15$};
\node[box] (l51) at (labelx2 |- bLeaf.east)  {$16$};

\node[wordcount] (wordcount) at (-0.4,-5.8) {Total tokens generated: $64$};


% \node[box] (l1) at ([yshift=3mm, xshift=-4mm] labelx |- r1b.east) {correct};
\node[box, align=center] (l1) at ([yshift=5mm] labelxx |- r1b.east) {new\\tokens};

\end{tikzpicture}
